Visibility in Polygonal Environments with Holes: Finding Best Spots for Hiding and Surveillance

Visibility plays an important role for decision making in cluttered, uncertain environments. This paper considers the problem of identifying optimal hiding spots for an agent against line-of-sight detection by an adversary whose location is unknown. We consider environments modeled as polygons with holes. We develop a set of mathematical tools for reasoning about visibility as a function of position and rely on non-smooth analysis to formally characterize the regularity properties of various visibility-based metrics. These metrics are non-smooth and non-convex, so off-the-shelf optimization algorithms can only guarantee convergence to Clarke critical points. To address this, the proposed Normalized Descent algorithm leverages the structure of non-smooth points in visibility problems and introduces randomness to escape saddle points. Our technical analysis allows for the non-monotonic decrease in the visibility metric and strengthens the algorithm guarantees, ensuring convergence to local minima with high probability. Simulations on two hide-and-seek scenarios showcase the effectiveness of the proposed approach.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.55]
        \tikzset{
          style 0/.style={inner sep=0pt, minimum size=3pt},
          style A/.style={shape=circle, fill=PineGreen, style 0},
          style B/.style={shape=circle, fill=WildStrawberry, style 0},
          style C/.style={shape=circle, fill=WildStrawberry!50!Red, inner sep=0pt, minimum size=2pt},
          font={\fontsize{8pt}{9.6}\selectfont}
        }

        % Environment Vertices
        \begin{pgfonlayer}{foreground}
          \node[draw, style A] (q1) at (-1, -1) {};
          \node[draw, style A] (q2) at (11, -1) {};
          \node[draw, style A] (q3) at (11,  1) {};
          \node[draw, style A] (q4) at ( 9,  1) {};
          \node[draw, style A] (q5) at ( 9,  5) {};
          \node[draw, style A] (q6) at ( 1,  5) {};
          \node[draw, style A] (q7) at ( 1,  1) {};
          \node[draw, style A] (q8) at (-1,  1) {};
        \end{pgfonlayer}

        % Environment Fill
        \begin{pgfonlayer}{background}
          \tikzstyle{every path}=[draw, line width=1.0pt, color=black]
          \draw[fill = gray!20] (q1.center) -- (q2.center) -- (q3.center) -- (q4.center) -- (q5.center) -- (q6.center) -- (q7.center) -- (q8.center) -- cycle;
          % \node at (8, 2) {$\freeSpace$};
        \end{pgfonlayer}

        % Obstacle Vertices
        \begin{pgfonlayer}{foreground}
          \node[draw, style B] (o1) at (3, 1) {};
          \node[draw, style B] (o2) at (7, 1) {};
          \node[draw, style B] (o3) at (7, 3) {};
          \node[draw, style B] (o4) at (3, 3) {};
        \end{pgfonlayer}

        % Obstacle Fill
        \begin{pgfonlayer}{background}
          \tikzstyle{every path}=[draw, line width=1.0pt, color=black]
          \draw[fill = white] (o1.center) -- (o2.center) -- (o3.center) -- (o4.center) -- cycle;
          \node at (5, 2) {$\obstacle$};
        \end{pgfonlayer}
        
        % D_1
        \begin{pgfonlayer}{background}
          \tikzstyle{every path}=[draw, line width=0.5pt, color=ForestGreen]
          \draw[fill = ForestGreen!20] (-1,-1) -- (11,-1) -- (11,1) -- (-1,1) -- cycle;
          \node[text = ForestGreen] at (5, 0) {$\myDomain$};
        \end{pgfonlayer}

        % D_2
        \begin{pgfonlayer}{background}
          \tikzstyle{every path}=[draw, line width=0.5pt, color=RedOrange]
          \draw[fill = RedOrange!20] (1,3) -- (9,3) -- (9,5) -- (1,5) -- cycle;
          \node[text = Red!50!RedOrange] at (5, 4) {$\advDomain$};
        \end{pgfonlayer}

        % Environment and Obstacle Boundary
        \begin{pgfonlayer}{main}
          \tikzstyle{every path}=[draw, line width=1.0pt, color=black]
          \draw (q1.center) -- (q2.center) -- (q3.center) -- (q4.center) -- (q5.center) -- (q6.center) -- (q7.center) -- (q8.center) -- cycle;
          \draw (o1.center) -- (o2.center) -- (o3.center) -- (o4.center) -- cycle;
        \end{pgfonlayer}

        \begin{pgfonlayer}{foreground}
          \tikzstyle{every path}=[draw, line width=1.2pt, color=WildStrawberry!50!Red]
          % Point 1 -- (1, 0)
          % [-{Latex[round, scale=0.5]}]
          \draw (1.0038, 0.0030) -- (1.0012, 0.0055) -- (1.0015,
          0.0071) -- (1.0006, 0.0108) -- (0.9995, 0.0144) -- (0.9986,
          0.0179) -- (1.0011, 0.0205) -- (1.0002, 0.0240) -- (1.0027,
          0.0266) -- (1.0018, 0.0301) -- (1.0043, 0.0327) -- (1.0034,
          0.0362) -- (1.0025, 0.0396) -- (1.0015, 0.0431) -- (1.0006,
          0.0465) -- (0.9996, 0.0500) -- (0.9987, 0.0534) -- (1.0012,
          0.0559) -- (1.0003, 0.0593) -- (1.0028, 0.0618) -- (1.0019,
          0.0653) -- (1.0010, 0.0686) -- (1.0001, 0.0720) -- (0.9992,
          0.0754) -- (0.9983, 0.0788) -- (0.9974, 0.0821) -- (0.9999,
          0.0846) -- (0.9990, 0.0879) -- (1.0014, 0.0904) -- (1.0006,
          0.0937) -- (1.0030, 0.0962) -- (1.0021, 0.0995) -- (1.0013,
          0.1029) -- (1.0004, 0.1062) -- (0.9996, 0.1095) -- (0.9987,
          0.1128) -- (0.9979, 0.1161) -- (1.0003, 0.1185) -- (0.9994,
          0.1218) -- (1.0018, 0.1242) -- (1.0010, 0.1275) -- (1.0034,
          0.1299) -- (1.0025, 0.1332) -- (1.0017, 0.1364) -- (1.0009,
          0.1397) -- (1.0001, 0.1429) -- (0.9993, 0.1462) -- (0.9985,
          0.1494) -- (1.0008, 0.1518) -- (1.0000, 0.1550) -- (1.0024,
          0.1574) -- (1.0016, 0.1606) -- (1.0039, 0.1630) -- (1.0031,
          0.1662) -- (1.0023, 0.1695) -- (1.0015, 0.1727) -- (1.0008,
          0.1759) -- (1.0000, 0.1791) -- (0.9992, 0.1823) -- (1.0015,
          0.1846) -- (1.0008, 0.1878) -- (1.0031, 0.1901) -- (1.0023,
          0.1933) -- (1.0015, 0.1965) -- (1.0008, 0.1997) -- (1.0000,
          0.2029) -- (0.9993, 0.2060) -- (0.9985, 0.2092) -- (1.0008,
          0.2115) -- (1.0001, 0.2147) -- (1.0024, 0.2170) -- (1.0016,
          0.2201) -- (1.0009, 0.2233) -- (1.0001, 0.2264) -- (0.9994,
          0.2295) -- (0.9987, 0.2327) -- (0.9980, 0.2358) -- (1.0002,
          0.2381) -- (0.9995, 0.2412) -- (1.0018, 0.2435) -- (1.0011,
          0.2466) -- (1.0033, 0.2488) -- (1.0026, 0.2520) -- (1.0019,
          0.2551) -- (1.0012, 0.2582) -- (1.0005, 0.2613) -- (0.9998,
          0.2644) -- (0.9991, 0.2675) -- (1.0013, 0.2697) -- (1.0006,
          0.2728) -- (1.0029, 0.2751) -- (1.0022, 0.2782) -- (1.0015,
          0.2813) -- (1.0008, 0.2843) -- (1.0001, 0.2874) -- (0.9995,
          0.2905) -- (0.9988, 0.2935) -- (1.0010, 0.2957) -- (1.0003,
          0.2988) -- (1.0025, 0.3010) -- (1.0019, 0.3041) -- (1.0012,
          0.3072) -- (1.0006, 0.3102) -- (0.9999, 0.3133) -- (0.9992,
          0.3163) -- (0.9986, 0.3193) -- (1.0008, 0.3215) -- (1.0001,
          0.3246) -- (1.0023, 0.3268) -- (1.0017, 0.3298) -- (1.0011,
          0.3328) -- (1.0004, 0.3359) -- (0.9998, 0.3389) -- (0.9991,
          0.3419) -- (0.9985, 0.3449) -- (1.0007, 0.3471) -- (1.0001,
          0.3501) -- (1.0023, 0.3523) -- (1.0016, 0.3553) -- (1.0010,
          0.3583) -- (1.0004, 0.3613) -- (0.9998, 0.3643) -- (0.9992,
          0.3673) -- (0.9986, 0.3703) -- (1.0007, 0.3724) -- (1.0001,
          0.3754) -- (1.0023, 0.3776) -- (1.0017, 0.3805) -- (1.0011,
          0.3835) -- (1.0005, 0.3865) -- (0.9999, 0.3895) -- (0.9993,
          0.3925) -- (0.9987, 0.3954) -- (1.0009, 0.3976) -- (1.0003,
          0.4005) -- (1.0024, 0.4027) -- (1.0018, 0.4056) -- (1.0013,
          0.4086) -- (1.0007, 0.4116) -- (1.0001, 0.4145) -- (0.9995,
          0.4175) -- (0.9990, 0.4204) -- (1.0011, 0.4225) -- (1.0005,
          0.4255) -- (1.0027, 0.4276) -- (1.0021, 0.4305) -- (1.0015,
          0.4335) -- (1.0010, 0.4364) -- (1.0004, 0.4394) -- (0.9999,
          0.4423) -- (0.9993, 0.4452) -- (1.0014, 0.4473) -- (1.0009,
          0.4502) -- (1.0030, 0.4523) -- (1.0025, 0.4553) -- (1.0019,
          0.4582) -- (1.0014, 0.4611) -- (1.0009, 0.4641) -- (1.0003,
          0.4670) -- (0.9998, 0.4699) -- (1.0019, 0.4719) -- (1.0014,
          0.4749) -- (1.0008, 0.4778) -- (1.0003, 0.4807) -- (0.9998,
          0.4836) -- (0.9993, 0.4865) -- (0.9987, 0.4894) -- (1.0009,
          0.4914) -- (1.0003, 0.4943) -- (1.0024, 0.4964) -- (1.0019,
          0.4993) -- (1.0014, 0.5022) -- (1.0009, 0.5051) -- (1.0004,
          0.5079) -- (0.9999, 0.5108) -- (0.9994, 0.5137) -- (1.0015,
          0.5157) -- (1.0010, 0.5186) -- (1.0005, 0.5215) -- (1.0000,
          0.5244) -- (0.9995, 0.5272) -- (0.9990, 0.5301) -- (0.9986,
          0.5329) -- (1.0006, 0.5350) -- (1.0002, 0.5378) -- (1.0022,
          0.5398) -- (1.0018, 0.5427) -- (1.0013, 0.5456) -- (1.0008,
          0.5484) -- (1.0003, 0.5513) -- (0.9999, 0.5541) -- (0.9994,
          0.5570) -- (1.0015, 0.5590) -- (1.0010, 0.5618) -- (1.0006,
          0.5647) -- (1.0001, 0.5675) -- (0.9996, 0.5704) -- (0.9992,
          0.5732) -- (0.9987, 0.5760) -- (1.0008, 0.5780) -- (1.0003,
          0.5808) -- (1.0024, 0.5828) -- (1.0020, 0.5857) -- (1.0015,
          0.5885) -- (1.0011, 0.5913) -- (1.0006, 0.5942) -- (1.0002,
          0.5970) -- (0.9997, 0.5998) -- (1.0018, 0.6018) -- (1.0014,
          0.6046) -- (1.0009, 0.6074) -- (1.0005, 0.6102) -- (1.0001,
          0.6131) -- (0.9997, 0.6159) -- (0.9992, 0.6187) -- (1.0013,
          0.6206) -- (1.0009, 0.6234) -- (1.0005, 0.6262) -- (1.0000,
          0.6290) -- (0.9996, 0.6318) -- (0.9992, 0.6346) -- (0.9988,
          0.6374) -- (1.0008, 0.6393) -- (1.0004, 0.6421) -- (1.0025,
          0.6441) -- (1.0021, 0.6469) -- (1.0017, 0.6497) -- (1.0013,
          0.6525) -- (1.0009, 0.6553) -- (1.0005, 0.6580) -- (1.0001,
          0.6608) -- (1.0021, 0.6628) -- (1.0017, 0.6655) -- (1.0014,
          0.6683) -- (1.0010, 0.6711) -- (1.0006, 0.6739) -- (1.0002,
          0.6766) -- (0.9998, 0.6794) -- (1.0019, 0.6813) -- (1.0015,
          0.6841) -- (1.0011, 0.6869) -- (1.0007, 0.6896) -- (1.0004,
          0.6924) -- (1.0000, 0.6951) -- (0.9996, 0.6979) -- (1.0017,
          0.6998) -- (1.0013, 0.7026) -- (1.0009, 0.7053) -- (1.0006,
          0.7081) -- (1.0002, 0.7108) -- (0.9999, 0.7136) -- (0.9995,
          0.7163) -- (1.0015, 0.7182) -- (1.0012, 0.7209) -- (1.0008,
          0.7237) -- (1.0005, 0.7264) -- (1.0001, 0.7291) -- (0.9998,
          0.7319) -- (0.9995, 0.7346) -- (1.0015, 0.7365) -- (1.0011,
          0.7392) -- (1.0008, 0.7419) -- (1.0005, 0.7447) -- (1.0001,
          0.7474) -- (0.9998, 0.7501) -- (0.9995, 0.7528) -- (1.0015,
          0.7547) -- (1.0012, 0.7574) -- (1.0008, 0.7601) -- (1.0005,
          0.7628) -- (1.0002, 0.7655) -- (0.9999, 0.7682) -- (0.9996,
          0.7709) -- (1.0016, 0.7728) -- (1.0013, 0.7755) -- (1.0010,
          0.7782) -- (1.0007, 0.7809) -- (1.0003, 0.7836) -- (1.0000,
          0.7863) -- (0.9997, 0.7890) -- (1.0017, 0.7908) -- (1.0014,
          0.7935) -- (1.0011, 0.7962) -- (1.0009, 0.7989) -- (1.0006,
          0.8016) -- (1.0003, 0.8043) -- (1.0000, 0.8070) -- (1.0020,
          0.8088) -- (1.0017, 0.8115) -- (1.0014, 0.8142) -- (1.0011,
          0.8169) -- (1.0008, 0.8196) -- (1.0006, 0.8222) -- (1.0003,
          0.8249) -- (1.0023, 0.8267) -- (1.0020, 0.8294) -- (1.0017,
          0.8321) -- (1.0015, 0.8348) -- (1.0012, 0.8374) -- (1.0009,
          0.8401) -- (1.0007, 0.8428) -- (1.0004, 0.8454) -- (1.0001,
          0.8481) -- (0.9999, 0.8507) -- (0.9996, 0.8533) -- (0.9994,
          0.8560) -- (1.0014, 0.8577) -- (1.0011, 0.8604) -- (1.0009,
          0.8630) -- (1.0006, 0.8657) -- (1.0004, 0.8683) -- (1.0001,
          0.8709) -- (0.9999, 0.8735) -- (1.0018, 0.8753) -- (1.0016,
          0.8779) -- (1.0014, 0.8806) -- (1.0011, 0.8832) -- (1.0009,
          0.8859) -- (1.0007, 0.8885) -- (1.0004, 0.8911) -- (1.0024,
          0.8928) -- (1.0022, 0.8955) -- (1.0020, 0.8981) -- (1.0017,
          0.9008) -- (1.0015, 0.9034) -- (1.0013, 0.9060) -- (1.0011,
          0.9086) -- (1.0009, 0.9112) -- (1.0006, 0.9138) -- (1.0004,
          0.9164) -- (1.0002, 0.9190) -- (1.0000, 0.9215) -- (1.0020,
          0.9232) -- (1.0018, 0.9258) -- (1.0016, 0.9284) -- (1.0014,
          0.9310) -- (1.0012, 0.9336) -- (1.0010, 0.9362) -- (1.0008,
          0.9387) -- (1.0006, 0.9413) -- (1.0004, 0.9438) -- (1.0002,
          0.9463) -- (1.0000, 0.9488) -- (0.9998, 0.9513) -- (1.0017,
          0.9529) -- (1.0016, 0.9554) -- (1.0014, 0.9580) -- (1.0012,
          0.9605) -- (1.0010, 0.9630) -- (1.0008, 0.9655) -- (1.0006,
          0.9679) -- (1.0005, 0.9704) -- (1.0003, 0.9727) -- (1.0001,
          0.9751) -- (0.9999, 0.9773) -- (0.9997, 0.9796) -- (1.0016,
          0.9809) -- (1.0014, 0.9833) -- (1.0013, 0.9857) -- (1.0010,
          0.9878) -- (1.0007, 0.9898) -- (1.0004, 0.9915) -- (1.0000,
          0.9932) -- (1.0018, 0.9938) -- (1.0015, 0.9958) -- (1.0013,
          0.9978) -- (0.9999, 0.9989) -- (1.0000, 0.9995) -- (0.9982,
          1.0008);
          % \node[draw, style C] (p1) at (1, 0) {};
          \node[draw, shape=circle, fill=WildStrawberry!50!Red, style
          0] (t1) at (1, 0) {};
          \node[draw, shape=circle, fill=WildStrawberry!50!Red, style
          0] (t1) at (1, 1) {};
          \draw[-{to[round, scale=0.5]}, color=Maroon] (1, 0.59) -- (1, 0.6);
          % \draw[-{to[round, scale=0.5]}, color=Maroon] (9, 0.49) -- (9, 0.5);

          % Point 2 -- (2, 0.5)
          % [-{Latex[round, scale=0.5]}]
          \draw (1.9908, 0.5037) -- (1.9863, 0.5055) -- (1.9817,
          0.5074) -- (1.9727, 0.5111) -- (1.9637, 0.5148) -- (1.9547,
          0.5185) -- (1.9458, 0.5223) -- (1.9369, 0.5261) -- (1.9281,
          0.5298) -- (1.9194, 0.5336) -- (1.9106, 0.5375) -- (1.9020,
          0.5413) -- (1.8933, 0.5452) -- (1.8847, 0.5490) -- (1.8762,
          0.5529) -- (1.8676, 0.5568) -- (1.8592, 0.5608) -- (1.8507,
          0.5647) -- (1.8423, 0.5687) -- (1.8339, 0.5727) -- (1.8256,
          0.5767) -- (1.8173, 0.5807) -- (1.8090, 0.5848) -- (1.8008,
          0.5888) -- (1.7926, 0.5929) -- (1.7845, 0.5970) -- (1.7763,
          0.6011) -- (1.7682, 0.6052) -- (1.7602, 0.6094) -- (1.7521,
          0.6135) -- (1.7441, 0.6177) -- (1.7362, 0.6219) -- (1.7282,
          0.6261) -- (1.7203, 0.6304) -- (1.7125, 0.6346) -- (1.7046,
          0.6389) -- (1.6968, 0.6432) -- (1.6890, 0.6475) -- (1.6813,
          0.6518) -- (1.6736, 0.6561) -- (1.6659, 0.6605) -- (1.6582,
          0.6648) -- (1.6506, 0.6692) -- (1.6430, 0.6736) -- (1.6354,
          0.6780) -- (1.6279, 0.6825) -- (1.6204, 0.6869) -- (1.6129,
          0.6914) -- (1.6055, 0.6958) -- (1.5980, 0.7003) -- (1.5906,
          0.7048) -- (1.5833, 0.7094) -- (1.5759, 0.7139) -- (1.5686,
          0.7185) -- (1.5613, 0.7230) -- (1.5541, 0.7276) -- (1.5469,
          0.7322) -- (1.5397, 0.7368) -- (1.5325, 0.7414) -- (1.5253,
          0.7461) -- (1.5182, 0.7507) -- (1.5111, 0.7554) -- (1.5041,
          0.7601) -- (1.4970, 0.7648) -- (1.4900, 0.7695) -- (1.4830,
          0.7742) -- (1.4761, 0.7790) -- (1.4692, 0.7837) -- (1.4623,
          0.7885) -- (1.4554, 0.7933) -- (1.4485, 0.7981) -- (1.4417,
          0.8029) -- (1.4349, 0.8077) -- (1.4281, 0.8126) -- (1.4214,
          0.8174) -- (1.4147, 0.8223) -- (1.4080, 0.8271) -- (1.4013,
          0.8320) -- (1.3946, 0.8369) -- (1.3880, 0.8418) -- (1.3814,
          0.8468) -- (1.3749, 0.8517) -- (1.3683, 0.8567) -- (1.3618,
          0.8616) -- (1.3553, 0.8666) -- (1.3488, 0.8716) -- (1.3424,
          0.8766) -- (1.3360, 0.8816) -- (1.3296, 0.8866) -- (1.3232,
          0.8916) -- (1.3169, 0.8967) -- (1.3105, 0.9018) -- (1.3042,
          0.9068) -- (1.2980, 0.9119) -- (1.2917, 0.9170) -- (1.2855,
          0.9221) -- (1.2793, 0.9272) -- (1.2731, 0.9323) -- (1.2670,
          0.9375) -- (1.2608, 0.9426) -- (1.2547, 0.9478) -- (1.2486,
          0.9530) -- (1.2426, 0.9581) -- (1.2366, 0.9633) -- (1.2306,
          0.9685) -- (1.2246, 0.9738) -- (1.2186, 0.9790) -- (1.2127,
          0.9842) -- (1.2068, 0.9895) -- (1.2009, 0.9947) -- (1.1950,
          0.9978) -- (1.1893, 1.0009) -- (1.1835, 1.0018) -- (1.1778,
          1.0028) -- (1.1722, 1.0016) -- (1.1665, 1.0025) -- (1.1609,
          1.0013) -- (1.1552, 1.0023) -- (1.1496, 1.0011) -- (1.1440,
          1.0021) -- (1.1384, 1.0009) -- (1.1328, 1.0019) -- (1.1272,
          1.0007) -- (1.1216, 1.0017) -- (1.1161, 1.0005) -- (1.1105,
          1.0015) -- (1.1050, 1.0003) -- (1.0995, 1.0013) -- (1.0940,
          1.0002) -- (1.0884, 1.0012) -- (1.0830, 1.0001) -- (1.0775,
          1.0011) -- (1.0720, 0.9999) -- (1.0665, 1.0010) -- (1.0611,
          0.9999) -- (1.0556, 1.0009) -- (1.0502, 0.9998) -- (1.0448,
          1.0008) -- (1.0394, 0.9997) -- (1.0340, 1.0007) -- (1.0286,
          0.9996) -- (1.0232, 1.0007) -- (1.0178, 0.9996) -- (1.0125,
          1.0007) -- (1.0071, 0.9996) -- (1.0045, 1.0001) -- (1.0018,
          0.9992);
          % \node[draw, style C] (p2) at (2, 0.5) {};
          \node[draw, shape=circle, fill=WildStrawberry!50!Red, style
          0] (t1) at (2, 0.5) {};
          \node[draw, shape=circle, fill=WildStrawberry!50!Red, style
          0] (t1) at (1, 1) {};
          \draw[-{to[round, scale=0.5]}, color=Maroon] (1.44, 0.80) -- (1.42, 0.815);
          % \draw[-{to[round, scale=0.5]}, color=Maroon] (9, 0.49) -- (9, 0.5);

          % Point 3 -- (8, -0.5)
          % [-{Latex[round, scale=0.5]}]
          \draw (8.0095, -0.4973) -- (8.0142, -0.4959) -- (8.0189,
          -0.4945) -- (8.0283, -0.4918) -- (8.0377, -0.4890) --
          (8.0470, -0.4863) -- (8.0562, -0.4835) -- (8.0654, -0.4807)
          -- (8.0746, -0.4779) -- (8.0837, -0.4751) -- (8.0928,
          -0.4722) -- (8.1019, -0.4694) -- (8.1109, -0.4665) --
          (8.1199, -0.4637) -- (8.1288, -0.4608) -- (8.1377, -0.4579)
          -- (8.1466, -0.4549) -- (8.1555, -0.4520) -- (8.1643,
          -0.4490) -- (8.1731, -0.4461) -- (8.1818, -0.4431) --
          (8.1906, -0.4401) -- (8.1993, -0.4371) -- (8.2079, -0.4341)
          -- (8.2166, -0.4310) -- (8.2252, -0.4280) -- (8.2337,
          -0.4249) -- (8.2423, -0.4218) -- (8.2508, -0.4187) --
          (8.2593, -0.4156) -- (8.2678, -0.4125) -- (8.2762, -0.4094)
          -- (8.2846, -0.4062) -- (8.2930, -0.4031) -- (8.3014,
          -0.3999) -- (8.3097, -0.3967) -- (8.3180, -0.3935) --
          (8.3263, -0.3903) -- (8.3346, -0.3870) -- (8.3428, -0.3838)
          -- (8.3510, -0.3805) -- (8.3592, -0.3773) -- (8.3673,
          -0.3740) -- (8.3755, -0.3707) -- (8.3836, -0.3674) --
          (8.3917, -0.3641) -- (8.3997, -0.3607) -- (8.4078, -0.3574)
          -- (8.4158, -0.3540) -- (8.4238, -0.3506) -- (8.4318,
          -0.3473) -- (8.4397, -0.3439) -- (8.4476, -0.3404) --
          (8.4555, -0.3370) -- (8.4634, -0.3336) -- (8.4713, -0.3301)
          -- (8.4791, -0.3267) -- (8.4869, -0.3232) -- (8.4947,
          -0.3197) -- (8.5025, -0.3162) -- (8.5102, -0.3127) --
          (8.5180, -0.3092) -- (8.5257, -0.3056) -- (8.5334, -0.3021)
          -- (8.5410, -0.2985) -- (8.5487, -0.2950) -- (8.5563,
          -0.2914) -- (8.5639, -0.2878) -- (8.5715, -0.2842) --
          (8.5790, -0.2806) -- (8.5865, -0.2769) -- (8.5941, -0.2733)
          -- (8.6016, -0.2697) -- (8.6090, -0.2660) -- (8.6165,
          -0.2623) -- (8.6239, -0.2586) -- (8.6313, -0.2549) --
          (8.6387, -0.2512) -- (8.6461, -0.2475) -- (8.6535, -0.2438)
          -- (8.6608, -0.2401) -- (8.6681, -0.2363) -- (8.6754,
          -0.2326) -- (8.6827, -0.2288) -- (8.6899, -0.2250) --
          (8.6972, -0.2212) -- (8.7044, -0.2174) -- (8.7116, -0.2136)
          -- (8.7188, -0.2098) -- (8.7259, -0.2059) -- (8.7331,
          -0.2021) -- (8.7402, -0.1982) -- (8.7473, -0.1944) --
          (8.7544, -0.1905) -- (8.7614, -0.1866) -- (8.7685, -0.1827)
          -- (8.7755, -0.1788) -- (8.7825, -0.1749) -- (8.7895,
          -0.1710) -- (8.7965, -0.1670) -- (8.8034, -0.1631) --
          (8.8103, -0.1592) -- (8.8173, -0.1552) -- (8.8242, -0.1512)
          -- (8.8310, -0.1472) -- (8.8379, -0.1432) -- (8.8447,
          -0.1392) -- (8.8516, -0.1352) -- (8.8584, -0.1312) --
          (8.8652, -0.1272) -- (8.8719, -0.1231) -- (8.8787, -0.1191)
          -- (8.8854, -0.1150) -- (8.8921, -0.1110) -- (8.8988,
          -0.1069) -- (8.9055, -0.1028) -- (8.9122, -0.0987) --
          (8.9188, -0.0946) -- (8.9255, -0.0905) -- (8.9321, -0.0864)
          -- (8.9387, -0.0823) -- (8.9452, -0.0781) -- (8.9518,
          -0.0740) -- (8.9583, -0.0698) -- (8.9649, -0.0657) --
          (8.9714, -0.0615) -- (8.9779, -0.0573) -- (8.9843, -0.0531)
          -- (8.9908, -0.0489) -- (8.9944, -0.0455) -- (8.9980,
          -0.0420) -- (8.9988, -0.0392) -- (8.9996, -0.0364) --
          (8.9976, -0.0344) -- (8.9984, -0.0316) -- (8.9992, -0.0288)
          -- (8.9999, -0.0261) -- (9.0007, -0.0233) -- (9.0015,
          -0.0205) -- (9.0023, -0.0178) -- (9.0003, -0.0158) --
          (9.0010, -0.0130) -- (8.9990, -0.0110) -- (8.9998, -0.0082)
          -- (8.9978, -0.0062) -- (8.9986, -0.0035) -- (8.9966,
          -0.0014) -- (8.9973, 0.0013) -- (8.9981, 0.0041) -- (8.9988,
          0.0068) -- (8.9996, 0.0095) -- (9.0004, 0.0123) -- (9.0011,
          0.0150) -- (8.9991, 0.0170) -- (8.9999, 0.0197) -- (8.9979,
          0.0218) -- (8.9986, 0.0245) -- (8.9966, 0.0265) -- (8.9974,
          0.0292) -- (8.9981, 0.0319) -- (8.9989, 0.0347) -- (8.9996,
          0.0374) -- (9.0003, 0.0401) -- (9.0011, 0.0428) -- (8.9991,
          0.0448) -- (8.9998, 0.0475) -- (8.9978, 0.0495) -- (8.9986,
          0.0522) -- (8.9966, 0.0542) -- (8.9973, 0.0569) -- (8.9980,
          0.0596) -- (8.9988, 0.0623) -- (8.9995, 0.0650) -- (9.0002,
          0.0677) -- (9.0009, 0.0703) -- (8.9989, 0.0723) -- (8.9997,
          0.0750) -- (8.9977, 0.0770) -- (8.9984, 0.0797) -- (8.9991,
          0.0824) -- (8.9998, 0.0850) -- (9.0005, 0.0877) -- (9.0012,
          0.0904) -- (9.0019, 0.0930) -- (9.0000, 0.0950) -- (9.0006,
          0.0977) -- (8.9987, 0.0996) -- (8.9994, 0.1023) -- (8.9975,
          0.1043) -- (8.9981, 0.1069) -- (8.9988, 0.1096) -- (8.9995,
          0.1123) -- (9.0002, 0.1149) -- (9.0009, 0.1176) -- (9.0015,
          0.1202) -- (8.9996, 0.1222) -- (9.0003, 0.1248) -- (8.9984,
          0.1268) -- (8.9990, 0.1294) -- (8.9971, 0.1313) -- (8.9978,
          0.1340) -- (8.9984, 0.1366) -- (8.9991, 0.1393) -- (8.9998,
          0.1419) -- (9.0004, 0.1446) -- (9.0011, 0.1472) -- (8.9992,
          0.1491) -- (8.9998, 0.1518) -- (8.9979, 0.1537) -- (8.9986,
          0.1563) -- (8.9992, 0.1590) -- (8.9999, 0.1616) -- (9.0005,
          0.1642) -- (9.0011, 0.1668) -- (9.0018, 0.1694) -- (8.9999,
          0.1714) -- (9.0005, 0.1740) -- (8.9986, 0.1759) -- (8.9993,
          0.1785) -- (8.9974, 0.1804) -- (8.9980, 0.1830) -- (8.9986,
          0.1857) -- (8.9992, 0.1883) -- (8.9999, 0.1909) -- (9.0005,
          0.1935) -- (9.0011, 0.1961) -- (8.9992, 0.1980) -- (8.9999,
          0.2006) -- (8.9980, 0.2025) -- (8.9986, 0.2051) -- (8.9992,
          0.2077) -- (8.9998, 0.2103) -- (9.0004, 0.2129) -- (9.0010,
          0.2155) -- (9.0017, 0.2181) -- (8.9998, 0.2200) -- (9.0004,
          0.2226) -- (8.9985, 0.2244) -- (8.9991, 0.2270) -- (8.9972,
          0.2289) -- (8.9978, 0.2315) -- (8.9984, 0.2341) -- (8.9990,
          0.2367) -- (8.9996, 0.2393) -- (9.0002, 0.2419) -- (9.0008,
          0.2444) -- (8.9989, 0.2463) -- (8.9995, 0.2489) -- (8.9977,
          0.2508) -- (8.9983, 0.2533) -- (8.9988, 0.2559) -- (8.9994,
          0.2585) -- (9.0000, 0.2611) -- (9.0006, 0.2636) -- (9.0012,
          0.2662) -- (8.9993, 0.2680) -- (8.9999, 0.2706) -- (8.9980,
          0.2725) -- (8.9986, 0.2750) -- (8.9992, 0.2776) -- (8.9997,
          0.2802) -- (9.0003, 0.2827) -- (9.0009, 0.2853) -- (9.0014,
          0.2878) -- (8.9996, 0.2897) -- (9.0001, 0.2922) -- (8.9983,
          0.2941) -- (8.9989, 0.2966) -- (8.9994, 0.2992) -- (9.0000,
          0.3017) -- (9.0005, 0.3043) -- (9.0011, 0.3068) -- (9.0016,
          0.3094) -- (8.9998, 0.3112) -- (9.0003, 0.3137) -- (8.9985,
          0.3156) -- (8.9990, 0.3181) -- (8.9972, 0.3200) -- (8.9977,
          0.3225) -- (8.9983, 0.3250) -- (8.9988, 0.3276) -- (8.9993,
          0.3301) -- (8.9999, 0.3326) -- (9.0004, 0.3352) -- (8.9986,
          0.3370) -- (8.9991, 0.3395) -- (8.9973, 0.3414) -- (8.9978,
          0.3439) -- (8.9983, 0.3464) -- (8.9989, 0.3490) -- (8.9994,
          0.3515) -- (8.9999, 0.3540) -- (9.0004, 0.3565) -- (8.9986,
          0.3583) -- (8.9991, 0.3609) -- (8.9973, 0.3627) -- (8.9978,
          0.3652) -- (8.9983, 0.3677) -- (8.9989, 0.3702) -- (8.9994,
          0.3728) -- (8.9999, 0.3753) -- (9.0004, 0.3778) -- (8.9986,
          0.3796) -- (8.9991, 0.3821) -- (8.9973, 0.3839) -- (8.9978,
          0.3864) -- (8.9983, 0.3889) -- (8.9988, 0.3914) -- (8.9993,
          0.3939) -- (8.9998, 0.3964) -- (9.0003, 0.3989) -- (8.9984,
          0.4007) -- (8.9989, 0.4032) -- (8.9994, 0.4057) -- (8.9999,
          0.4082) -- (9.0004, 0.4107) -- (9.0009, 0.4132) -- (9.0014,
          0.4157) -- (8.9996, 0.4175) -- (9.0000, 0.4200) -- (8.9982,
          0.4218) -- (8.9987, 0.4243) -- (8.9992, 0.4268) -- (8.9997,
          0.4292) -- (9.0001, 0.4317) -- (9.0006, 0.4342) -- (9.0011,
          0.4367) -- (8.9993, 0.4385) -- (8.9998, 0.4409) -- (8.9980,
          0.4427) -- (8.9984, 0.4452) -- (8.9989, 0.4477) -- (8.9994,
          0.4502) -- (8.9998, 0.4526) -- (9.0003, 0.4551) -- (9.0007,
          0.4576) -- (8.9989, 0.4593) -- (8.9994, 0.4618) -- (8.9976,
          0.4636) -- (8.9981, 0.4661) -- (8.9985, 0.4685) -- (8.9990,
          0.4710) -- (8.9994, 0.4735) -- (8.9999, 0.4759) -- (9.0003,
          0.4784) -- (8.9985, 0.4802) -- (8.9990, 0.4826) -- (8.9994,
          0.4851) -- (8.9998, 0.4875) -- (9.0003, 0.4900) -- (9.0007,
          0.4925) -- (9.0012, 0.4949) -- (8.9994, 0.4967) -- (8.9998,
          0.4991) -- (8.9980, 0.5009);
          \draw (9, 0) -- (9, 1);
          % \node[draw, style C] (p3) at (8, -0.5) {};
          \node[draw, shape=circle, fill=WildStrawberry!50!Red, style
          0] (t1) at (8, -0.5) {};
          \node[draw, shape=circle, fill=WildStrawberry!50!Red, style
          0] (t1) at (9, 1) {};
          \draw[-{to[round, scale=0.5]}, color=Maroon] (8.57, -0.28) -- (8.59, -0.27);
          \draw[-{to[round, scale=0.5]}, color=Maroon] (9, 0.49) -- (9, 0.5);
          
          % Point 4 -- (11, 0)
          \draw (11.00, 0.00) -- (10.99, -0.00);
          % \node[draw, style C] (p4) at (11, 0) {};
          % \node[draw, shape=circle, fill=WildStrawberry!50!Red, style
          % 0] (t1) at (8, -0.5) {};
          \node[draw, shape=circle, fill=WildStrawberry!50!Red, style
          0] (t1) at (11, 0) {};
          % \draw[-{to[round, scale=0.5]}, color=Maroon] (8.57, -0.28) -- (8.59, -0.27);
          % \draw[-{to[round, scale=0.5]}, color=Maroon] (9, 0.49) -- (9, 0.5);
        \end{pgfonlayer}

      \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]
        \tikzset{
          style 0/.style={inner sep=0pt, minimum size=3pt},
          style A/.style={shape=circle, fill=PineGreen, style 0},
          style B/.style={shape=circle, fill=WildStrawberry, style 0},
          style C/.style={shape=circle, fill=WildStrawberry!50!Red, inner sep=0pt, minimum size=2pt},
          font={\fontsize{8pt}{9.6}\selectfont}
        }

        % Environment Vertices
        \begin{pgfonlayer}{foreground}
          \node[draw, style A] (q1) at (-1, -1) {};
          \node[draw, style A] (q2) at (11, -1) {};
          \node[draw, style A] (q3) at (11,  1) {};
          \node[draw, style A] (q4) at ( 9,  1) {};
          \node[draw, style A] (q5) at ( 9,  5) {};
          \node[draw, style A] (q6) at ( 1,  5) {};
          \node[draw, style A] (q7) at ( 1,  1) {};
          \node[draw, style A] (q8) at (-1,  1) {};
        \end{pgfonlayer}

        % Environment Fill
        \begin{pgfonlayer}{background}
          \tikzstyle{every path}=[draw, line width=1.0pt, color=black]
          \draw[fill = gray!20] (q1.center) -- (q2.center) -- (q3.center) -- (q4.center) -- (q5.center) -- (q6.center) -- (q7.center) -- (q8.center) -- cycle;
          % \node at (8, 2) {$\freeSpace$};
        \end{pgfonlayer}

        % Obstacle Vertices
        \begin{pgfonlayer}{foreground}
          \node[draw, style B] (o1) at (3, 1) {};
          \node[draw, style B] (o2) at (7, 1) {};
          \node[draw, style B] (o3) at (7, 3) {};
          \node[draw, style B] (o4) at (3, 3) {};
        \end{pgfonlayer}

        % Obstacle Fill
        \begin{pgfonlayer}{background}
          \tikzstyle{every path}=[draw, line width=1.0pt, color=black]
          \draw[fill = white] (o1.center) -- (o2.center) -- (o3.center) -- (o4.center) -- cycle;
          \node at (5, 2) {$\obstacle$};
        \end{pgfonlayer}
        
        % D_1
        \begin{pgfonlayer}{background}
          \tikzstyle{every path}=[draw, line width=0.5pt, color=ForestGreen]
          \draw[fill = ForestGreen!20] (-1,-1) -- (11,-1) -- (11,1) -- (-1,1) -- cycle;
          \node[text = ForestGreen] at (5, 0) {$\myDomain$};
        \end{pgfonlayer}

        % D_2
        \begin{pgfonlayer}{background}
          \tikzstyle{every path}=[draw, line width=0.5pt, color=RedOrange]
          \draw[fill = RedOrange!20] (1,3) -- (9,3) -- (9,5) -- (1,5) -- cycle;
          \node[text = Red!50!RedOrange] at (5, 4) {$\advDomain$};
        \end{pgfonlayer}

        % Environment and Obstacle Boundary
        \begin{pgfonlayer}{main}
          \tikzstyle{every path}=[draw, line width=1.0pt, color=black]
          \draw (q1.center) -- (q2.center) -- (q3.center) -- (q4.center) -- (q5.center) -- (q6.center) -- (q7.center) -- (q8.center) -- cycle;
          \draw (o1.center) -- (o2.center) -- (o3.center) -- (o4.center) -- cycle;
        \end{pgfonlayer}

        \begin{pgfonlayer}{foreground}
          \tikzstyle{every path}=[draw, line width=1.2pt, color=WildStrawberry!50!Red]
          \draw (8.0095, -0.4973) -- (8.0142, -0.4959) -- (8.0189,
          -0.4945) -- (8.0283, -0.4918) -- (8.0377, -0.4890) --
          (8.0470, -0.4863) -- (8.0562, -0.4835) -- (8.0654, -0.4807)
          -- (8.0746, -0.4779) -- (8.0837, -0.4751) -- (8.0928,
          -0.4722) -- (8.1019, -0.4694) -- (8.1109, -0.4665) --
          (8.1199, -0.4637) -- (8.1288, -0.4608) -- (8.1377, -0.4579)
          -- (8.1466, -0.4549) -- (8.1555, -0.4520) -- (8.1643,
          -0.4490) -- (8.1731, -0.4461) -- (8.1818, -0.4431) --
          (8.1906, -0.4401) -- (8.1993, -0.4371) -- (8.2079, -0.4341)
          -- (8.2166, -0.4310) -- (8.2252, -0.4280) -- (8.2337,
          -0.4249) -- (8.2423, -0.4218) -- (8.2508, -0.4187) --
          (8.2593, -0.4156) -- (8.2678, -0.4125) -- (8.2762, -0.4094)
          -- (8.2846, -0.4062) -- (8.2930, -0.4031) -- (8.3014,
          -0.3999) -- (8.3097, -0.3967) -- (8.3180, -0.3935) --
          (8.3263, -0.3903) -- (8.3346, -0.3870) -- (8.3428, -0.3838)
          -- (8.3510, -0.3805) -- (8.3592, -0.3773) -- (8.3673,
          -0.3740) -- (8.3755, -0.3707) -- (8.3836, -0.3674) --
          (8.3917, -0.3641) -- (8.3997, -0.3607) -- (8.4078, -0.3574)
          -- (8.4158, -0.3540) -- (8.4238, -0.3506) -- (8.4318,
          -0.3473) -- (8.4397, -0.3439) -- (8.4476, -0.3404) --
          (8.4555, -0.3370) -- (8.4634, -0.3336) -- (8.4713, -0.3301)
          -- (8.4791, -0.3267) -- (8.4869, -0.3232) -- (8.4947,
          -0.3197) -- (8.5025, -0.3162) -- (8.5102, -0.3127) --
          (8.5180, -0.3092) -- (8.5257, -0.3056) -- (8.5334, -0.3021)
          -- (8.5410, -0.2985) -- (8.5487, -0.2950) -- (8.5563,
          -0.2914) -- (8.5639, -0.2878) -- (8.5715, -0.2842) --
          (8.5790, -0.2806) -- (8.5865, -0.2769) -- (8.5941, -0.2733)
          -- (8.6016, -0.2697) -- (8.6090, -0.2660) -- (8.6165,
          -0.2623) -- (8.6239, -0.2586) -- (8.6313, -0.2549) --
          (8.6387, -0.2512) -- (8.6461, -0.2475) -- (8.6535, -0.2438)
          -- (8.6608, -0.2401) -- (8.6681, -0.2363) -- (8.6754,
          -0.2326) -- (8.6827, -0.2288) -- (8.6899, -0.2250) --
          (8.6972, -0.2212) -- (8.7044, -0.2174) -- (8.7116, -0.2136)
          -- (8.7188, -0.2098) -- (8.7259, -0.2059) -- (8.7331,
          -0.2021) -- (8.7402, -0.1982) -- (8.7473, -0.1944) --
          (8.7544, -0.1905) -- (8.7614, -0.1866) -- (8.7685, -0.1827)
          -- (8.7755, -0.1788) -- (8.7825, -0.1749) -- (8.7895,
          -0.1710) -- (8.7965, -0.1670) -- (8.8034, -0.1631) --
          (8.8103, -0.1592) -- (8.8173, -0.1552) -- (8.8242, -0.1512)
          -- (8.8310, -0.1472) -- (8.8379, -0.1432) -- (8.8447,
          -0.1392) -- (8.8516, -0.1352) -- (8.8584, -0.1312) --
          (8.8652, -0.1272) -- (8.8719, -0.1231) -- (8.8787, -0.1191)
          -- (8.8854, -0.1150) -- (8.8921, -0.1110) -- (8.8988,
          -0.1069) -- (8.9055, -0.1028) -- (8.9122, -0.0987) --
          (8.9188, -0.0946) -- (8.9255, -0.0905) -- (8.9321, -0.0864)
          -- (8.9387, -0.0823) -- (8.9452, -0.0781) -- (8.9518,
          -0.0740) -- (8.9583, -0.0698) -- (8.9649, -0.0657) --
          (8.9714, -0.0615) -- (8.9779, -0.0573) -- (8.9843, -0.0531)
          -- (8.9908, -0.0489) -- (8.9944, -0.0455) -- (8.9980,
          -0.0420) -- (8.9988, -0.0392) -- (8.9996, -0.0364) --
          (8.9976, -0.0344) -- (8.9984, -0.0316) -- (8.9992, -0.0288)
          -- (8.9999, -0.0261) -- (9.0007, -0.0233) -- (9.0015,
          -0.0205) -- (9.0023, -0.0178) -- (9.0003, -0.0158) --
          (9.0010, -0.0130) -- (8.9990, -0.0110) -- (8.9998, -0.0082)
          -- (8.9978, -0.0062) -- (8.9986, -0.0035) -- (8.9966,
          -0.0014) -- (8.9973, 0.0013) -- (8.9981, 0.0041) -- (8.9988,
          0.0068) -- (8.9996, 0.0095) -- (9.0004, 0.0123) -- (9.0011,
          0.0150) -- (8.9991, 0.0170) -- (8.9999, 0.0197) -- (8.9979,
          0.0218) -- (8.9986, 0.0245) -- (8.9966, 0.0265) -- (8.9974,
          0.0292) -- (8.9981, 0.0319) -- (8.9989, 0.0347) -- (8.9996,
          0.0374) -- (9.0003, 0.0401) -- (9.0011, 0.0428) -- (8.9991,
          0.0448) -- (8.9998, 0.0475) -- (8.9978, 0.0495) -- (8.9986,
          0.0522) -- (8.9966, 0.0542) -- (8.9973, 0.0569) -- (8.9980,
          0.0596) -- (8.9988, 0.0623) -- (8.9995, 0.0650) -- (9.0002,
          0.0677) -- (9.0009, 0.0703) -- (8.9989, 0.0723) -- (8.9997,
          0.0750) -- (8.9977, 0.0770) -- (8.9984, 0.0797) -- (8.9991,
          0.0824) -- (8.9998, 0.0850) -- (9.0005, 0.0877) -- (9.0012,
          0.0904) -- (9.0019, 0.0930) -- (9.0000, 0.0950) -- (9.0006,
          0.0977) -- (8.9987, 0.0996) -- (8.9994, 0.1023) -- (8.9975,
          0.1043) -- (8.9981, 0.1069) -- (8.9988, 0.1096) -- (8.9995,
          0.1123) -- (9.0002, 0.1149) -- (9.0009, 0.1176) -- (9.0015,
          0.1202) -- (8.9996, 0.1222) -- (9.0003, 0.1248) -- (8.9984,
          0.1268) -- (8.9990, 0.1294) -- (8.9971, 0.1313) -- (8.9978,
          0.1340) -- (8.9984, 0.1366) -- (8.9991, 0.1393) -- (8.9998,
          0.1419) -- (9.0004, 0.1446) -- (9.0011, 0.1472) -- (8.9992,
          0.1491) -- (8.9998, 0.1518) -- (8.9979, 0.1537) -- (8.9986,
          0.1563) -- (8.9992, 0.1590) -- (8.9999, 0.1616) -- (9.0005,
          0.1642) -- (9.0011, 0.1668) -- (9.0018, 0.1694) -- (8.9999,
          0.1714) -- (9.0005, 0.1740) -- (8.9986, 0.1759) -- (8.9993,
          0.1785) -- (8.9974, 0.1804) -- (8.9980, 0.1830) -- (8.9986,
          0.1857) -- (8.9992, 0.1883) -- (8.9999, 0.1909) -- (9.0005,
          0.1935) -- (9.0011, 0.1961) -- (8.9992, 0.1980) -- (8.9999,
          0.2006) -- (8.9980, 0.2025) -- (8.9986, 0.2051) -- (8.9992,
          0.2077) -- (8.9998, 0.2103) -- (9.0004, 0.2129) -- (9.0010,
          0.2155) -- (9.0017, 0.2181) -- (8.9998, 0.2200) -- (9.0004,
          0.2226) -- (8.9985, 0.2244) -- (8.9991, 0.2270) -- (8.9972,
          0.2289) -- (8.9978, 0.2315) -- (8.9984, 0.2341) -- (8.9990,
          0.2367) -- (8.9996, 0.2393) -- (9.0002, 0.2419) -- (9.0008,
          0.2444) -- (8.9989, 0.2463) -- (8.9995, 0.2489) -- (8.9977,
          0.2508) -- (8.9983, 0.2533) -- (8.9988, 0.2559) -- (8.9994,
          0.2585) -- (9.0000, 0.2611) -- (9.0006, 0.2636) -- (9.0012,
          0.2662) -- (8.9993, 0.2680) -- (8.9999, 0.2706) -- (8.9980,
          0.2725) -- (8.9986, 0.2750) -- (8.9992, 0.2776) -- (8.9997,
          0.2802) -- (9.0003, 0.2827) -- (9.0009, 0.2853) -- (9.0014,
          0.2878) -- (8.9996, 0.2897) -- (9.0001, 0.2922) -- (8.9983,
          0.2941) -- (8.9989, 0.2966) -- (8.9994, 0.2992) -- (9.0000,
          0.3017) -- (9.0005, 0.3043) -- (9.0011, 0.3068) -- (9.0016,
          0.3094) -- (8.9998, 0.3112) -- (9.0003, 0.3137) -- (8.9985,
          0.3156) -- (8.9990, 0.3181) -- (8.9972, 0.3200) -- (8.9977,
          0.3225) -- (8.9983, 0.3250) -- (8.9988, 0.3276) -- (8.9993,
          0.3301) -- (8.9999, 0.3326) -- (9.0004, 0.3352) -- (8.9986,
          0.3370) -- (8.9991, 0.3395) -- (8.9973, 0.3414) -- (8.9978,
          0.3439) -- (8.9983, 0.3464) -- (8.9989, 0.3490) -- (8.9994,
          0.3515) -- (8.9999, 0.3540) -- (9.0004, 0.3565) -- (8.9986,
          0.3583) -- (8.9991, 0.3609) -- (8.9973, 0.3627) -- (8.9978,
          0.3652) -- (8.9983, 0.3677) -- (8.9989, 0.3702) -- (8.9994,
          0.3728) -- (8.9999, 0.3753) -- (9.0004, 0.3778) -- (8.9986,
          0.3796) -- (8.9991, 0.3821) -- (8.9973, 0.3839) -- (8.9978,
          0.3864) -- (8.9983, 0.3889) -- (8.9988, 0.3914) -- (8.9993,
          0.3939) -- (8.9998, 0.3964) -- (9.0003, 0.3989) -- (8.9984,
          0.4007) -- (8.9989, 0.4032) -- (8.9994, 0.4057) -- (8.9999,
          0.4082) -- (9.0004, 0.4107) -- (9.0009, 0.4132) -- (9.0014,
          0.4157) -- (8.9996, 0.4175) -- (9.0000, 0.4200) -- (8.9982,
          0.4218) -- (8.9987, 0.4243) -- (8.9992, 0.4268) -- (8.9997,
          0.4292) -- (9.0001, 0.4317) -- (9.0006, 0.4342) -- (9.0011,
          0.4367) -- (8.9993, 0.4385) -- (8.9998, 0.4409) -- (8.9980,
          0.4427) -- (8.9984, 0.4452) -- (8.9989, 0.4477) -- (8.9994,
          0.4502) -- (8.9998, 0.4526) -- (9.0003, 0.4551) -- (9.0007,
          0.4576) -- (8.9989, 0.4593) -- (8.9994, 0.4618) -- (8.9976,
          0.4636) -- (8.9981, 0.4661) -- (8.9985, 0.4685) -- (8.9990,
          0.4710) -- (8.9994, 0.4735) -- (8.9999, 0.4759) -- (9.0003,
          0.4784) -- (8.9985, 0.4802) -- (8.9990, 0.4826) -- (8.9994,
          0.4851) -- (8.9998, 0.4875) -- (9.0003, 0.4900) -- (9.0007,
          0.4925) -- (9.0012, 0.4949) -- (8.9994, 0.4967) -- (8.9998,
          0.4991) -- (8.9980, 0.5009);
          \draw (9, 0) -- (9, 1);
          % \node[draw, style C] (p3) at (8, -0.5) {};
          \node[draw, shape=circle, fill=WildStrawberry!50!Red, style
          0] (t1) at (8, -0.5) {};
          % \node[draw, shape=circle, fill=WildStrawberry!50!Red, style
          % 0] (t1) at (9, 1) {};
          \node[text = WildStrawberry!50!Red] at
          ([shift={(180:0.5)}]{t1}) {$\genericPoint_b$};
          \draw[-{to[round, scale=0.5]}, color=Maroon] (8.57, -0.28) -- (8.59, -0.27);
          \draw[-{to[round, scale=0.5]}, color=Maroon] (9, 0.49) -- (9, 0.5);
          
          % Point 4 -- (11, 0)
          % \draw (11.00, 0.00) -- (10.99, -0.00);
          % \node[draw, style C] (p4) at (11, 0) {};
        \end{pgfonlayer}

        % Visibility Polygon for beginning
        \begin{pgfonlayer}{background}
          \tikzstyle{every path}=[draw, line width=0.5pt, color=Violet]
          \draw[fill = Violet!20] (9.00000, 3.00000) -- (7.00000, 3.00000) -- (6.42857, 5.00000) -- (9.00000, 5.00000) -- (9.00000, 3.00000) -- cycle;
          \node[text = Violet] (l2) at (8.45, 4) {$\visibilityPolygon{\genericPoint_b} \intersection \advDomain$};
          \draw (t1.center) -- (o3.center);
          % \draw[->] (7.5,4) to[out = 0, in = 90] (l2.south);
        \end{pgfonlayer}

      \end{tikzpicture}
\begin{tikzpicture}[scale=0.55]
        \tikzset{
          style 0/.style={inner sep=0pt, minimum size=3pt},
          style A/.style={shape=circle, fill=PineGreen, style 0},
          style B/.style={shape=circle, fill=WildStrawberry, style 0},
          style C/.style={shape=circle, fill=WildStrawberry!50!Red, inner sep=0pt, minimum size=2pt},
          font={\fontsize{8pt}{9.6}\selectfont}
        }

        % Environment Vertices
        \begin{pgfonlayer}{foreground}
          \node[draw, style A] (q1) at (-1, -1) {};
          \node[draw, style A] (q2) at (11, -1) {};
          \node[draw, style A] (q3) at (11,  1) {};
          \node[draw, style A] (q4) at ( 9,  1) {};
          \node[draw, style A] (q5) at ( 9,  5) {};
          \node[draw, style A] (q6) at ( 1,  5) {};
          \node[draw, style A] (q7) at ( 1,  1) {};
          \node[draw, style A] (q8) at (-1,  1) {};
        \end{pgfonlayer}

        % Environment Fill
        \begin{pgfonlayer}{background}
          \tikzstyle{every path}=[draw, line width=1.0pt, color=black]
          \draw[fill = gray!20] (q1.center) -- (q2.center) -- (q3.center) -- (q4.center) -- (q5.center) -- (q6.center) -- (q7.center) -- (q8.center) -- cycle;
          % \node at (8, 2) {$\freeSpace$};
        \end{pgfonlayer}

        % Obstacle Vertices
        \begin{pgfonlayer}{foreground}
          \node[draw, style B] (o1) at (3, 1) {};
          \node[draw, style B] (o2) at (7, 1) {};
          \node[draw, style B] (o3) at (7, 3) {};
          \node[draw, style B] (o4) at (3, 3) {};
        \end{pgfonlayer}

        % Obstacle Fill
        \begin{pgfonlayer}{background}
          \tikzstyle{every path}=[draw, line width=1.0pt, color=black]
          \draw[fill = white] (o1.center) -- (o2.center) -- (o3.center) -- (o4.center) -- cycle;
          \node at (5, 2) {$\obstacle$};
        \end{pgfonlayer}
        
        % D_1
        \begin{pgfonlayer}{background}
          \tikzstyle{every path}=[draw, line width=0.5pt, color=ForestGreen]
          \draw[fill = ForestGreen!20] (-1,-1) -- (11,-1) -- (11,1) -- (-1,1) -- cycle;
          \node[text = ForestGreen] at (5, 0) {$\myDomain$};
        \end{pgfonlayer}

        % D_2
        \begin{pgfonlayer}{background}
          \tikzstyle{every path}=[draw, line width=0.5pt, color=RedOrange]
          \draw[fill = RedOrange!20] (1,3) -- (9,3) -- (9,5) -- (1,5) -- cycle;
          \node[text = Red!50!RedOrange] at (5, 4) {$\advDomain$};
        \end{pgfonlayer}

        % Environment and Obstacle Boundary
        \begin{pgfonlayer}{main}
          \tikzstyle{every path}=[draw, line width=1.0pt, color=black]
          \draw (q1.center) -- (q2.center) -- (q3.center) -- (q4.center) -- (q5.center) -- (q6.center) -- (q7.center) -- (q8.center) -- cycle;
          \draw (o1.center) -- (o2.center) -- (o3.center) -- (o4.center) -- cycle;
        \end{pgfonlayer}

        \begin{pgfonlayer}{foreground}
          \tikzstyle{every path}=[draw, line width=1.2pt, color=WildStrawberry!50!Red]

          % Point 3 -- (8, -0.5)
          % [-{Latex[round, scale=0.5]}]
          \draw (8.0095, -0.4973) -- (8.0142, -0.4959) -- (8.0189,
          -0.4945) -- (8.0283, -0.4918) -- (8.0377, -0.4890) --
          (8.0470, -0.4863) -- (8.0562, -0.4835) -- (8.0654, -0.4807)
          -- (8.0746, -0.4779) -- (8.0837, -0.4751) -- (8.0928,
          -0.4722) -- (8.1019, -0.4694) -- (8.1109, -0.4665) --
          (8.1199, -0.4637) -- (8.1288, -0.4608) -- (8.1377, -0.4579)
          -- (8.1466, -0.4549) -- (8.1555, -0.4520) -- (8.1643,
          -0.4490) -- (8.1731, -0.4461) -- (8.1818, -0.4431) --
          (8.1906, -0.4401) -- (8.1993, -0.4371) -- (8.2079, -0.4341)
          -- (8.2166, -0.4310) -- (8.2252, -0.4280) -- (8.2337,
          -0.4249) -- (8.2423, -0.4218) -- (8.2508, -0.4187) --
          (8.2593, -0.4156) -- (8.2678, -0.4125) -- (8.2762, -0.4094)
          -- (8.2846, -0.4062) -- (8.2930, -0.4031) -- (8.3014,
          -0.3999) -- (8.3097, -0.3967) -- (8.3180, -0.3935) --
          (8.3263, -0.3903) -- (8.3346, -0.3870) -- (8.3428, -0.3838)
          -- (8.3510, -0.3805) -- (8.3592, -0.3773) -- (8.3673,
          -0.3740) -- (8.3755, -0.3707) -- (8.3836, -0.3674) --
          (8.3917, -0.3641) -- (8.3997, -0.3607) -- (8.4078, -0.3574)
          -- (8.4158, -0.3540) -- (8.4238, -0.3506) -- (8.4318,
          -0.3473) -- (8.4397, -0.3439) -- (8.4476, -0.3404) --
          (8.4555, -0.3370) -- (8.4634, -0.3336) -- (8.4713, -0.3301)
          -- (8.4791, -0.3267) -- (8.4869, -0.3232) -- (8.4947,
          -0.3197) -- (8.5025, -0.3162) -- (8.5102, -0.3127) --
          (8.5180, -0.3092) -- (8.5257, -0.3056) -- (8.5334, -0.3021)
          -- (8.5410, -0.2985) -- (8.5487, -0.2950) -- (8.5563,
          -0.2914) -- (8.5639, -0.2878) -- (8.5715, -0.2842) --
          (8.5790, -0.2806) -- (8.5865, -0.2769) -- (8.5941, -0.2733)
          -- (8.6016, -0.2697) -- (8.6090, -0.2660) -- (8.6165,
          -0.2623) -- (8.6239, -0.2586) -- (8.6313, -0.2549) --
          (8.6387, -0.2512) -- (8.6461, -0.2475) -- (8.6535, -0.2438)
          -- (8.6608, -0.2401) -- (8.6681, -0.2363) -- (8.6754,
          -0.2326) -- (8.6827, -0.2288) -- (8.6899, -0.2250) --
          (8.6972, -0.2212) -- (8.7044, -0.2174) -- (8.7116, -0.2136)
          -- (8.7188, -0.2098) -- (8.7259, -0.2059) -- (8.7331,
          -0.2021) -- (8.7402, -0.1982) -- (8.7473, -0.1944) --
          (8.7544, -0.1905) -- (8.7614, -0.1866) -- (8.7685, -0.1827)
          -- (8.7755, -0.1788) -- (8.7825, -0.1749) -- (8.7895,
          -0.1710) -- (8.7965, -0.1670) -- (8.8034, -0.1631) --
          (8.8103, -0.1592) -- (8.8173, -0.1552) -- (8.8242, -0.1512)
          -- (8.8310, -0.1472) -- (8.8379, -0.1432) -- (8.8447,
          -0.1392) -- (8.8516, -0.1352) -- (8.8584, -0.1312) --
          (8.8652, -0.1272) -- (8.8719, -0.1231) -- (8.8787, -0.1191)
          -- (8.8854, -0.1150) -- (8.8921, -0.1110) -- (8.8988,
          -0.1069) -- (8.9055, -0.1028) -- (8.9122, -0.0987) --
          (8.9188, -0.0946) -- (8.9255, -0.0905) -- (8.9321, -0.0864)
          -- (8.9387, -0.0823) -- (8.9452, -0.0781) -- (8.9518,
          -0.0740) -- (8.9583, -0.0698) -- (8.9649, -0.0657) --
          (8.9714, -0.0615) -- (8.9779, -0.0573) -- (8.9843, -0.0531)
          -- (8.9908, -0.0489) -- (8.9944, -0.0455) -- (8.9980,
          -0.0420) -- (8.9988, -0.0392) -- (8.9996, -0.0364) --
          (8.9976, -0.0344) -- (8.9984, -0.0316) -- (8.9992, -0.0288)
          -- (8.9999, -0.0261) -- (9.0007, -0.0233) -- (9.0015,
          -0.0205) -- (9.0023, -0.0178) -- (9.0003, -0.0158) --
          (9.0010, -0.0130) -- (8.9990, -0.0110) -- (8.9998, -0.0082)
          -- (8.9978, -0.0062) -- (8.9986, -0.0035) -- (8.9966,
          -0.0014) -- (8.9973, 0.0013) -- (8.9981, 0.0041) -- (8.9988,
          0.0068) -- (8.9996, 0.0095) -- (9.0004, 0.0123) -- (9.0011,
          0.0150) -- (8.9991, 0.0170) -- (8.9999, 0.0197) -- (8.9979,
          0.0218) -- (8.9986, 0.0245) -- (8.9966, 0.0265) -- (8.9974,
          0.0292) -- (8.9981, 0.0319) -- (8.9989, 0.0347) -- (8.9996,
          0.0374) -- (9.0003, 0.0401) -- (9.0011, 0.0428) -- (8.9991,
          0.0448) -- (8.9998, 0.0475) -- (8.9978, 0.0495) -- (8.9986,
          0.0522) -- (8.9966, 0.0542) -- (8.9973, 0.0569) -- (8.9980,
          0.0596) -- (8.9988, 0.0623) -- (8.9995, 0.0650) -- (9.0002,
          0.0677) -- (9.0009, 0.0703) -- (8.9989, 0.0723) -- (8.9997,
          0.0750) -- (8.9977, 0.0770) -- (8.9984, 0.0797) -- (8.9991,
          0.0824) -- (8.9998, 0.0850) -- (9.0005, 0.0877) -- (9.0012,
          0.0904) -- (9.0019, 0.0930) -- (9.0000, 0.0950) -- (9.0006,
          0.0977) -- (8.9987, 0.0996) -- (8.9994, 0.1023) -- (8.9975,
          0.1043) -- (8.9981, 0.1069) -- (8.9988, 0.1096) -- (8.9995,
          0.1123) -- (9.0002, 0.1149) -- (9.0009, 0.1176) -- (9.0015,
          0.1202) -- (8.9996, 0.1222) -- (9.0003, 0.1248) -- (8.9984,
          0.1268) -- (8.9990, 0.1294) -- (8.9971, 0.1313) -- (8.9978,
          0.1340) -- (8.9984, 0.1366) -- (8.9991, 0.1393) -- (8.9998,
          0.1419) -- (9.0004, 0.1446) -- (9.0011, 0.1472) -- (8.9992,
          0.1491) -- (8.9998, 0.1518) -- (8.9979, 0.1537) -- (8.9986,
          0.1563) -- (8.9992, 0.1590) -- (8.9999, 0.1616) -- (9.0005,
          0.1642) -- (9.0011, 0.1668) -- (9.0018, 0.1694) -- (8.9999,
          0.1714) -- (9.0005, 0.1740) -- (8.9986, 0.1759) -- (8.9993,
          0.1785) -- (8.9974, 0.1804) -- (8.9980, 0.1830) -- (8.9986,
          0.1857) -- (8.9992, 0.1883) -- (8.9999, 0.1909) -- (9.0005,
          0.1935) -- (9.0011, 0.1961) -- (8.9992, 0.1980) -- (8.9999,
          0.2006) -- (8.9980, 0.2025) -- (8.9986, 0.2051) -- (8.9992,
          0.2077) -- (8.9998, 0.2103) -- (9.0004, 0.2129) -- (9.0010,
          0.2155) -- (9.0017, 0.2181) -- (8.9998, 0.2200) -- (9.0004,
          0.2226) -- (8.9985, 0.2244) -- (8.9991, 0.2270) -- (8.9972,
          0.2289) -- (8.9978, 0.2315) -- (8.9984, 0.2341) -- (8.9990,
          0.2367) -- (8.9996, 0.2393) -- (9.0002, 0.2419) -- (9.0008,
          0.2444) -- (8.9989, 0.2463) -- (8.9995, 0.2489) -- (8.9977,
          0.2508) -- (8.9983, 0.2533) -- (8.9988, 0.2559) -- (8.9994,
          0.2585) -- (9.0000, 0.2611) -- (9.0006, 0.2636) -- (9.0012,
          0.2662) -- (8.9993, 0.2680) -- (8.9999, 0.2706) -- (8.9980,
          0.2725) -- (8.9986, 0.2750) -- (8.9992, 0.2776) -- (8.9997,
          0.2802) -- (9.0003, 0.2827) -- (9.0009, 0.2853) -- (9.0014,
          0.2878) -- (8.9996, 0.2897) -- (9.0001, 0.2922) -- (8.9983,
          0.2941) -- (8.9989, 0.2966) -- (8.9994, 0.2992) -- (9.0000,
          0.3017) -- (9.0005, 0.3043) -- (9.0011, 0.3068) -- (9.0016,
          0.3094) -- (8.9998, 0.3112) -- (9.0003, 0.3137) -- (8.9985,
          0.3156) -- (8.9990, 0.3181) -- (8.9972, 0.3200) -- (8.9977,
          0.3225) -- (8.9983, 0.3250) -- (8.9988, 0.3276) -- (8.9993,
          0.3301) -- (8.9999, 0.3326) -- (9.0004, 0.3352) -- (8.9986,
          0.3370) -- (8.9991, 0.3395) -- (8.9973, 0.3414) -- (8.9978,
          0.3439) -- (8.9983, 0.3464) -- (8.9989, 0.3490) -- (8.9994,
          0.3515) -- (8.9999, 0.3540) -- (9.0004, 0.3565) -- (8.9986,
          0.3583) -- (8.9991, 0.3609) -- (8.9973, 0.3627) -- (8.9978,
          0.3652) -- (8.9983, 0.3677) -- (8.9989, 0.3702) -- (8.9994,
          0.3728) -- (8.9999, 0.3753) -- (9.0004, 0.3778) -- (8.9986,
          0.3796) -- (8.9991, 0.3821) -- (8.9973, 0.3839) -- (8.9978,
          0.3864) -- (8.9983, 0.3889) -- (8.9988, 0.3914) -- (8.9993,
          0.3939) -- (8.9998, 0.3964) -- (9.0003, 0.3989) -- (8.9984,
          0.4007) -- (8.9989, 0.4032) -- (8.9994, 0.4057) -- (8.9999,
          0.4082) -- (9.0004, 0.4107) -- (9.0009, 0.4132) -- (9.0014,
          0.4157) -- (8.9996, 0.4175) -- (9.0000, 0.4200) -- (8.9982,
          0.4218) -- (8.9987, 0.4243) -- (8.9992, 0.4268) -- (8.9997,
          0.4292) -- (9.0001, 0.4317) -- (9.0006, 0.4342) -- (9.0011,
          0.4367) -- (8.9993, 0.4385) -- (8.9998, 0.4409) -- (8.9980,
          0.4427) -- (8.9984, 0.4452) -- (8.9989, 0.4477) -- (8.9994,
          0.4502) -- (8.9998, 0.4526) -- (9.0003, 0.4551) -- (9.0007,
          0.4576) -- (8.9989, 0.4593) -- (8.9994, 0.4618) -- (8.9976,
          0.4636) -- (8.9981, 0.4661) -- (8.9985, 0.4685) -- (8.9990,
          0.4710) -- (8.9994, 0.4735) -- (8.9999, 0.4759) -- (9.0003,
          0.4784) -- (8.9985, 0.4802) -- (8.9990, 0.4826) -- (8.9994,
          0.4851) -- (8.9998, 0.4875) -- (9.0003, 0.4900) -- (9.0007,
          0.4925) -- (9.0012, 0.4949) -- (8.9994, 0.4967) -- (8.9998,
          0.4991) -- (8.9980, 0.5009);
          \draw (9, 0) -- (9, 1);
          % \node[draw, style C] (p3) at (8, -0.5) {};
          % \node[draw, shape=circle, fill=WildStrawberry!50!Red, style
          % 0] (t1) at (8, -0.5) {};
          \node[draw, shape=circle, fill=WildStrawberry!50!Red, style
          0] (t1) at (9, 1) {};
          \node[text = WildStrawberry!50!Red] at
          ([shift={(225:0.5)}]{t1}) {$\genericPoint_e$};
          \draw[-{to[round, scale=0.5]}, color=Maroon] (8.57, -0.28) -- (8.59, -0.27);
          \draw[-{to[round, scale=0.5]}, color=Maroon] (9, 0.49) -- (9, 0.5);
          
          % Point 4 -- (11, 0)
          % \draw (11.00, 0.00) -- (10.99, -0.00);
          % \node[draw, style C] (p4) at (11, 0) {};
        \end{pgfonlayer}

        % Visibility Polygon for beginning
        \begin{pgfonlayer}{background}
          \tikzstyle{every path}=[draw, line width=0.5pt, color=Violet]
          \draw[fill = Violet!20] (9.00000, 3.00000) -- (7.00000, 3.00000) -- (5.00000, 5.00000) -- (9.00000, 5.00000) -- (9.00000, 3.00000) -- cycle;
          \node[text = Violet] (l2) at (7.6, 4) {$\visibilityPolygon{\genericPoint_e} \intersection \advDomain$};
          \draw (t1.center) -- (o3.center);
          % \draw[->] (7.5,4) to[out = 0, in = 90] (l2.south);
        \end{pgfonlayer}

      \end{tikzpicture}
